Multiple channels for the onset of magnetism in isolated white dwarfs

The presence of a strong magnetic field is a feature common to a significant fraction of degenerate stars, yet little is understood about field origin and evolution. New observational constraints from volume-limited surveys point to a more complex situation than a single mechanism valid for all stars. We show that in high-mass white dwarfs, which are probably the results of mergers, magnetic fields are extremely common and very strong, and appear immediately in the cooling phase. These fields may have been generated by a dynamo active during the merging. Lower mass white dwarfs, which are often the product of single star evolution, are rarely detectably magnetic at birth, but fields appear very slowly, and very weakly, in about a quarter of them. What we may see is an internal field produced in an earlier evolutionary stage that gradually relaxes to the surface from the interior. The frequency and strength of magnetic fields continue to increase to eventually rival those of highly-massive stars, particularly after the stars cool past the start of core crystallisation, an effect that could be responsible for a dynamo mechanism similar to the one that is active in Earth's interior.

==> (inline-0) <==
\begin{longtable}{llrcccrr@{$\pm$}l}
\caption{\label{Tab_Log} New magnetic field measurements of young WDs between 20 and 40\,pc.}\\
\hline\hline
STAR                             &            INSTRUMENT                       &            Grism/                           &            DATE                             &            UT                               &            Exp                              &            S/N                              &            \multicolumn{2}{c}{\bz}         \\            &            &            Grating                          &            yyyy-mm-dd                       &            hh:mm                            &            (s)                              &            \AA$^{-1}$                        &            \multicolumn{2}{c}{(kG)}        \\            \hline
\endfirsthead
  \caption{continued.}\\
  \hline\hline
STAR                             &            INSTRUMENT                    &            Grism/                           &            DATE                             &            UT                               &            Exp                              &            S/N                              &            \multicolumn{2}{c}{\bz}         \\            &            &            Grating                          &            yyyy-mm-dd                       &            hh:mm                            &            (s)                              &            \AA$^{-1}$                        &           \multicolumn{2}{c}{(kG)}        \\            \hline
\endhead
\hline
\endfoot

WD\,0000$-$170    &  FORS2      &  600B & 2021-08-21 & 04:45 & 3000 & 485 &$-2.58 $& 1.20 \\ 
%------------------------------------------------------------------------------------------------------------------
WD\,0002$+$729    &  ISIS       & R600B & 2019-10-12 & 00:14 & 3600 & 215 &$ 2.29 $& 1.12 \\
                  &             & R1200R&            &       &      & 165 &$-0.58 $& 1.05 \\ 
%------------------------------------------------------------------------------------------------------------------
WD\,0125$+$135    &  FORS2      & 1200R & 2021-08-22 & 05:08 & 2800 & 400 &$-0.64 $& 0.71 \\ 
                  &  ESPaDOnS   &       & 2021-11-29 & 05:03 & 2800 &  34 &$-4.40 $& 3.84 \\ 
%------------------------------------------------------------------------------------------------------------------
WD\,0126$+$508    &  ESPaDOnS   &       & 2021-08-29 & 13:16 & 3000 & 145 &$ 0.06 $& 1.10 \\ 
%------------------------------------------------------------------------------------------------------------------
WD\,0133$-$116    &  FORS2      & 1200R & 2021-08-23 & 04:37 & 2800 & 440 &$ 0.25 $& 0.70 \\ 
%------------------------------------------------------------------------------------------------------------------
WD\,0134$+$833    &  ESPaDOnS   &       & 2016-10-14 & 08:39 & 3360 & 170 &$-0.82 $& 0.57 \\ 
%------------------------------------------------------------------------------------------------------------------
WD\,0145$+$234    &  ISIS       & R600B & 2019-10-07 & 01:53 & 3600 & 320 &$-0.37 $& 1.05 \\
                  &             & R1200R&            &       &      & 230 &$ 1.56 $& 0.83 \\ 
%------------------------------------------------------------------------------------------------------------------
WD\,0205$+$250    &  ESPaDOnS   &       & 2015-11-02 & 09:26 & 4620 & 264 &$ 1.01 $& 0.64 \\ 
%------------------------------------------------------------------------------------------------------------------
WD\,0214$+$568    &  ESPaDOnS   &       & 2021-08-31 & 10:08 & 3600 & 139 &$-0.84 $& 1.0  \\ 
%------------------------------------------------------------------------------------------------------------------
WD\,0227$+$050    &  ESPaDOnS   &       & 2016-08-13 & 14:53 & 3360 & 212 &$ 1.12 $& 0.45 \\ 
%------------------------------------------------------------------------------------------------------------------
WD\,0231$+$570    &  ISIS       & R600B & 2019-10-07 & 03:04 & 3600 & 310 &$-0.86 $& 1.13 \\
                  &             & R1200R&            &       &      & 220 &$-0.55 $& 0.53 \\ 
%------------------------------------------------------------------------------------------------------------------
WD\,0232$+$525    &  ISIS       & R600B & 2019-10-08 & 10:10 & 3600 & 335 &$ 5.02 $& 1.22 \\
                  &             & R1200R&            &       &      & 230 &$ 2.72 $& 1.69 \\
                  &  ISIS       & R600B & 2019-10-10 & 02:02 & 3600 & 295 &$ 3.82 $& 1.47 \\
                  &             & R1200R&            &       &      & 205 &$ 4.25 $& 0.99 \\
                  &   ESPaDOnS  &       & 2021-11-27 & 05:14 & 4200 & 155 &$-5.60 $& 1.40 \\ 
%------------------------------------------------------------------------------------------------------------------
WD\,0311$-$563    &  FORS2      & 1200B & 2021-08-23 & 05:48 & 3000 & 455 &$ 2.02 $& 0.78 \\ 
%------------------------------------------------------------------------------------------------------------------
WD\,0311$-$649    &  FORS2      & 1200B & 2021-08-21 & 06:56 & 2700 & 720 &$-0.16 $& 0.31 \\ 
%------------------------------------------------------------------------------------------------------------------
WD\,0325$-$857    &  FORS2      & 1200R & 2021-08-22 & 04:06 & 2800 & 430 &$ 0.32 $& 0.58 \\ 
%------------------------------------------------------------------------------------------------------------------
WD\,0342$+$195    &  ESPaDOnS   &       & 2022-02-21 & 06:40 & 5200 & 150 &$-2.04 $& 0.97 \\ 
%------------------------------------------------------------------------------------------------------------------
WD\,0343$+$438    &  ESPaDOnS   &       & 2021-08-27 & 11:35 & 4200 & 152 &$ 0.24 $& 0.67 \\ 
%------------------------------------------------------------------------------------------------------------------
WD\,0352$+$096    &  FORS2      & 1200R & 2021-09-06 & 06:47 & 3000 & 440 &$ 0.14 $& 0.49 \\ 
%-------------------------------------------------------------------------------------------------------
WD\,0401$+$250    &  ESPaDOnS   &       & 2017-02-05 & 0522  & 3260 & 124 &$ 0.47 $& 0.87 \\ 
%------------------------------------------------------------------------------------------------------------------
WD\,0407$+$179    &  FORS2      & 1200R & 2021-09-02 & 09:02 & 2800 & 490 &$ 1.06 $& 0.49 \\
                  &  ESPaDOnS   &       & 2021-11-29 & 08:39 & 4800 &  69 &$ 3.43 $& 1.28 \\ 
%-------------------------------------------------------------------------------------------------------
WD\,0426$-$049    &  FORS2      & 1200R & 2021-08-23 & 08:16 & 3000 & 445 &$ 0.11 $& 0.61 \\ 
%------------------------------------------------------------------------------------------------------------------
WD\,0453$+$418    &  ESPaDOnS   &       & 2017-02-15 & 09:46 & 3260 & 110 &$-0.70 $& 0.72 \\ 
%------------------------------------------------------------------------------------------------------------------
WD\,0503$+$147    &  ISIS       & R600B & 2019-10-08 & 05:45 & 3600 & 210 &$-1.05 $& 0.99 \\
                  &             & R1200R&            &       &      & 155 &$ 1.67 $& 1.83 \\
                  &  FORS2      & 1200B & 2021-12-14 & 02:27 & 2800 & 610 &$ 0.40 $& 0.39 \\ 
%------------------------------------------------------------------------------------------------------------------
WD\,0522$-$056    &  FORS2      & 1200R & 2021-08-26 & 09:23 & 2800 & 550 &$-0.27 $& 0.44 \\ 
%------------------------------------------------------------------------------------------------------------------
WD\,0615$-$591    &  FORS2      &  600B & 2021-08-24 & 08:36 & 2800 & 415 &$ 0.51 $& 0.55 \\ 
%------------------------------------------------------------------------------------------------------------------
WD\,0622$-$801    &  FORS2      & 1200R & 2021-09-02 & 06:39 & 3000 & 320 &$ 2.14 $& 1.17 \\ 
%------------------------------------------------------------------------------------------------------------------
WD\,0700$+$256    &  ESPaDOnS   &       & 2022-02-21 & 08:08 & 3600 & 169 &$-0.80 $& 9.74 \\ 
%------------------------------------------------------------------------------------------------------------------
WD\,0732$-$427    &  FORS2      & 1200R & 2021-11-20 & 05:53 & 5600 & 420 &$-1.17 $& 0.83 \\ 
                  &  FORS2      & 1200R & 2021-12-12 & 03:30 & 5600 & 380 &$ 0.23 $& 1.14 \\ 
%------------------------------------------------------------------------------------------------------------------
WD\,0743$+$442    &  ESPaDOnS   &       & 2022-02-21 & 09:40 & 7060 & 112 &$ 0.79 $& 1.01 \\ 
%------------------------------------------------------------------------------------------------------------------
WD\,0752$-$146    &  ESPaDOnS   &       & 2017-01-14 & 12:29 & 3260 & 102 &$ 0.88 $& 0.94 \\               
                  &  ESPaDOnS   &       & 2017-02-14 & 03:18 & 3260 & 147 &$ 0.39 $& 0.76 \\ 
%------------------------------------------------------------------------------------------------------------------
WD\,0809$+$177    &  ESPaDOnS   &       & 2018-02-04  &02:32 & 2268 &  68 &$ 0.24 $& 1.94 \\ 
%------------------------------------------------------------------------------------------------------------------
WD\,0823$-$073    &  FORS2      & 1200R & 2021-12-15 & 06:44 & 2800 &  530&$ 0.39 $& 0.50 \\ 
%------------------------------------------------------------------------------------------------------------------
WD\,0836$-$501    &  FORS2      & 1200B & 2021-12-12 & 05:44 & 3000 &  495&$ 0.40 $& 0.90 \\ 
                  &  FORS2      & 1200B & 2021-12-13 & 04:57 & 3000 &  470&$-0.17 $& 0.92 \\ 
%------------------------------------------------------------------------------------------------------------------
WD\,0858$+$363    &  ESPaDOnS   &       & 2022-02-22 & 09:24 & 7060 & 178 &$ 0.52 $& 0.96 \\ 
                  &  ESPaDOnS   &       & 2022-02-23 & 12:27 & 7060 & 137 &$-0.73 $& 1.45 \\ 
%------------------------------------------------------------------------------------------------------------------
WD\,0943$+$441    &  ESPaDOnS   &       & 2016-01-17 & 13:52 & 4620 & 196 &$-0.00 $& 0.46 \\ 
                  &  ESPaDOnS   &       & 2016-01-25 & 11:46 & 3400 & 127 &$-1.84 $& 0.85 \\ 
                  &  ESPaDOnS   &       & 2016-10-19 & 15:12 & 3360 & 156 &$-0.47 $& 0.37 \\ 
                  &  ESPaDOnS   &       & 2016-12-21 & 15:48 & 3360 & 170 &$ 0.11 $& 0.46 \\  
%------------------------------------------------------------------------------------------------------------------
WD\,0954$-$710    &  FORS2      & 1200R & 2021-12-14 & 05:33 & 2700 & 620 &$-0.05 $& 0.60 \\ 
%------------------------------------------------------------------------------------------------------------------
WD\,1005$+$642    &  ESPaDOnS   &       & 2018-01-30 & 10:46 & 2268 &  90 &$-1.76 $& 1.48 \\ 
%------------------------------------------------------------------------------------------------------------------
WD\,1008$-$242    &  FORS2      &  600B & 2022-01-01 & 06:59 & 3000 &  370&\multicolumn{2}{c}{$ \vert V/I \vert \sim 1.5$\,\%} \\
                  &  FORS2      &  300V & 2022-02-10 & 01:12 & 1800 &  290&\multicolumn{2}{c}{$ \vert V/I \vert \sim 1.5$\,\%} \\ 
%------------------------------------------------------------------------------------------------------------------
WD\,1026$+$023    &  FORS2      & 1200R & 2022-02-11 & 03:50 & 2800 & 480 &$ 0.27 $& 0.74 \\  
 %-----------------------------------------------------------------------------------------------------------------
WD\,1032$-$671    &  FORS2      & 1200R & 2021-12-14 & 06:32 & 2700 & 590 &$ 0.32 $& 0.61 \\ 
                  &  FORS2      & 1200R & 2021-12-18 & 05:56 & 2700 & 610 &$ 0.22 $& 0.45 \\ 
%-----------------------------------------------------------------------------------------------------------------
WD\,1049$-$158    &  FORS2      & 1200R & 2021-12-15 & 07:42 & 2800 & 370 &$-1.51 $& 0.77 \\ 
                  &  FORS2      & 1200R & 2022-01-19 & 05:49 & 2800 & 485 &$-0.76 $& 0.60 \\ 
%-----------------------------------------------------------------------------------------------------------------
WD\,1052$+$273    &  ISIS       & R600B & 2019-04-20 & 22:46 & 3600 & 260 &$ 1.75 $& 1.77 \\
                  &             & R1200R&            &       &      & 130 &$-1.55 $& 1.05 \\
                  &  ESPaDOnS   &       & 2018-02-04 & 12:27 & 3468 &  75 &$-5.45 $& 2.30 \\
                  &  ESPaDOnS   &       & 2018-02-07 & 13:07 & 3468 &  69 &$-2.25 $& 2.24 \\ 
%-----------------------------------------------------------------------------------------------------------------
WD\,1053$-$550    &  FORS2      & 1200R & 2022-01-13 & 07:06 & 2800 & 550 &$ 0.30 $& 0.43 \\ 
%-----------------------------------------------------------------------------------------------------------------
WD\,1104$+$602    &  ESPaDOnS   &       & 2017-01-16 & 13:56 & 3260 & 113 &$-1.61 $& 0.84 \\ 
%------------------------------------------------------ ----------------------------------------------------------
WD\,1143$+$321    &  ESPaDOnS   &       & 2017-01-12 & 12:24 & 3260 & 118 &$-1.00 $& 0.81 \\ 
                  &  ESPaDOnS   &       & 2018-02-01 & 13:28 & 2268 &  50 &$-1.13 $& 1.42 \\ 
%-----------------------------------------------------------------------------------------------------------------
WD\,1225$-$079    &  FORS2      & 1200B & 2021-12-18 & 07:58 & 3000 & 445 &$ 0.65 $& 0.91 \\ 
%-----------------------------------------------------------------------------------------------------------------
WD\,1229$-$503    &  FORS2      &  600B & 2022-01-18 & 06:34 & 2700 & 560 &$-0.37 $& 0.84 \\ 
%-----------------------------------------------------------------------------------------------------------------
WD\,1310$+$583    &  ESPaDOnS   &       & 2018-02-07 & 14:11 & 3468 &  68 &$-0.18 $& 2.61 \\ 
%-----------------------------------------------------------------------------------------------------------------
WD\,1319$+$466    &  ESPaDOnS   &       & 2017-05-14 & 08:54 & 4800 & 114 &$ 0.62 $& 1.05 \\ 
%-----------------------------------------------------------------------------------------------------------------
WD\,1322$-$599    &  FORS2      & 1200R & 2021-08-22 & 00:18 & 3000 & 345 &$-1.52 $& 3.16 \\ 
%-----------------------------------------------------------------------------------------------------------------
WD\,1333$+$487    &  ESPaDOnS   &       & 2022-02-17 & 14:57 & 5200 & 161 &$-0.45 $& 0.69 \\ 
%-----------------------------------------------------------------------------------------------------------------
WD\,1337$+$705    &  ESPaDOnS   &       & 2017-01-22 & 13:54 & 3260 & 195 &$ 0.05 $& 0.63 \\
                  &  ESPaDOnS   &       & 2017-03-04 & 10:14 & 3260 & 240 &$ 0.00 $& 0.47 \\  
%-----------------------------------------------------------------------------------------------------------------
WD\,1344$+$572    &  ISIS       & R600B & 2019-04-20 & 23:27 & 2400 & 265 &$ 1.52 $& 1.47 \\
                  &             & R1200R&            &       &      & 130 &$ 0.85 $& 0.67 \\
                  &  ESPaDOnS   &       & 2019-03-18 & 13:09 & 4148 & 202 &$-0.12 $& 0.52 \\ 
                  &  ESPaDOnS   &       & 2019-06-10 & 08:05 & 4188 & 200 &$ 0.05 $& 0.48 \\ 
%-----------------------------------------------------------------------------------------------------------------
WD\,1443$+$295    &  ESPaDOnS   &       & 2022-02-20 & 12:48 & 7060 & 148 &$ 2.20 $& 0.99 \\ 
%-----------------------------------------------------------------------------------------------------------------
WD\,1509$+$322    &  ESPaDOnS   &       & 2018-02-07 & 15:14 & 3468 &  55 &$-0.47 $& 2.86 \\ 
                  &             &       & 2022-02-17 & 09:03 & 6200 & 155 &$-0.16 $& 0.56 \\ 
%-----------------------------------------------------------------------------------------------------------------
WD\,1511$-$200    &  ESPaDOnS   &       & 2022-02-20 & 14:28 & 4320 & 134 &$-1.6  $& 1.24 \\ 
%-----------------------------------------------------------------------------------------------------------------
WD\,1544$+$380    &  ESPaDOnS   &       & 2021-08-27 & 06:12 & 7060 & 164 &$-0.16 $& 0.62 \\ 
%-----------------------------------------------------------------------------------------------------------------
WD\,1546$-$398    &  FORS2      &  600B & 2022-04-09 & 08:13 & 2400 & 385 &$-0.32 $& 0.90 \\ 
%----------------------------------------------------------------------------------------------------------------
WD\,1559$+$369    &  ESPaDOnS   &       & 2021-08-31 & 05:58 & 5600 & 154 &$-2.06 $& 1.09 \\ 
%-----------------------------------------------------------------------------------------------------------------
WD\,1601$+$581    &  ESPaDOnS   &       & 2018-06-22 & 06:10 & 3468 & 137 &$ 0.48 $& 0.58 \\ 
%------------------------------------------------------------------------------------------------------------------
WD\,1704$+$481.1  &  ESPaDOnS   & (SB2) & 2022-02-21 & 15:03 & 5600 & 162 &$-6.39 $& 1.01\\ 
%----------------------------------------------------------------------------------------------------------------
WD\,1704$+$481.2  &  ESPaDOnS   & (SB2) & 2021-09-02 & 07:08 & 5600 & 162 &$ 6.46 $& 4.18 \\ 
%----------------------------------------------------------------------------------------------------------------
WD\,1713$+$695    &  ESPaDOnS   &       & 2017-02-04 & 15:36 & 3260 & 175 &$ 1.25 $& 0.65 \\ 
%----------------------------------------------------------------------------------------------------------------
WD\,1716$+$020    &  ESPaDOnS   &       & 2022-07-12 & 11:16 & 6200 & 145 &$ -0.08$& 0.65 \\
%----------------------------------------------------------------------------------------------------------------
WD\,1752$-$249    &  FORS2      & 1200R & 2021-06-09 & 07:33 & 2400 & 310 &$-0.53 $& 1.19 \\ 
%----------------------------------------------------------------------------------------------------------------
WD\,1752$+$331    &  ESPaDOnS   &       & 2021-08-27 & 09:47 & 3600 & 130 &$-1.13 $& 0.75 \\ 
%----------------------------------------------------------------------------------------------------------------
WD\,1807$+$299    &  ISIS       & R600B & 2019-04-21 & 03:12 & 2400 & 310 &$ 3.71 $& 1.51 \\
                  &             & R1200R&            &       &      &     &$ 2.89 $& 1.34 \\ 
%----------------------------------------------------------------------------------------------------------------
WD\,1911$+$536    &  ESPaDOnS   &       & 2018-06-21 & 08:28 & 1668 & 112 &$ 0.89 $& 0.83 \\ 
%----------------------------------------------------------------------------------------------------------------
WD\,1911$+$135    &  ESPaDOnS   &       & 2022-07-11 & 11:34 & 5220 & 150 &$-0.54 $& 0.63 \\
%----------------------------------------------------------------------------------------------------------------
WD\,1916$-$362    &  FORS2      &  1200R& 2018-05-26 & 06:55 & 2700 & 675 &$-0.96 $& 0.62 \\ 
%----------------------------------------------------------------------------------------------------------------
WD\,1927$+$112    &  ESPaDOnS   &       & 2021-09-02 & 08:25 & 3000 & 167 &$ 0.54 $& 0.78 \\ 
%----------------------------------------------------------------------------------------------------------------
WD\,1934$+$264    &  ISIS       & R600B & 2019-10-07 & 21:43 & 3600 & 365 &$ 0.89 $& 1.31 \\
                  &             & R1200R&            &       &      & 235 &$-0.38 $& 0.58 \\
                  &  ISIS       & R600B & 2019-10-10 & 22:48 & 3600 & 315 &$ 2.95 $& 1.51 \\`
                  &             & R1200R&            &       &      & 235 &$-1.36 $& 1.36 \\ 
                  &  ESPaDOnS   &       & 2019-06-09 & 12:35 & 3400 & 200 &$ 1.11 $& 0.65 \\ 
%----------------------------------------------------------------------------------------------------------------
WD\,2040$-$392    &  FORS2      & 1200R & 2018-05-26 & 09:31 & 2700 & 635 &$-0.75 $& 0.54 \\ 
%----------------------------------------------------------------------------------------------------------------
WD\,2118$-$262    &  ESPaDOnS   &       & 2019-11-15 & 06:28 & 2268 & 180 &$-0.21 $& 0.67 \\ 
%----------------------------------------------------------------------------------------------------------------
WD\,2126$+$734    &  ESPaDOnS   &       & 2015-10-31 & 05:05 & 3256 & 260 &$ 0.26 $& 0.40 \\ 
%----------------------------------------------------------------------------------------------------------------
WD\,2136$+$828    &  ESPaDOnS   &       & 2016-06-10 & 14:29 & 3400 & 172 &$-0.24 $& 0.57 \\ 
%----------------------------------------------------------------------------------------------------------------
WD\,2133$-$135    &  ISIS       & R600B & 2019-10-07 & 22:51 & 3600 & 245 &$-0.56 $& 1.21 \\
                  &             & R1200R&            &       &      &     &$ 0.00 $& 1.13 \\ 
%----------------------------------------------------------------------------------------------------------------
WD\,2147$+$280    &  ESPaDOnS   &       & 2021-08-29 & 11:41 & 7060 & 164 &$ 0.35 $& 0.48 \\ 
%----------------------------------------------------------------------------------------------------------------
WD\,2149$+$021    &  ESPaDOnS   &       & 2015-10-31 & 07:06 & 3256 & 268 &$ 0.39 $& 0.36 \\ 
%----------------------------------------------------------------------------------------------------------------
WD\,2210$+$565    &  ESPaDOnS   &       & 2018-06-30 & 14:42 & 1368 &  44 &$ 2.13 $& 2.88 \\ 
                  &  ESPaDOnS   &       & 2018-07-02 & 14:17 & 3468 &  87 &$ 2.81 $& 1.13 \\ 
                  &  ESPaDOnS   &       & 2018-10-02 & 09:42 & 2268 &  57 &$ 0.86 $& 1.38 \\ 
%----------------------------------------------------------------------------------------------------------------
WD\,2305$-$220    &  FORS2      & 1200R & 2021-08-26 & 08:25 & 2800 & 580 &$-0.08 $& 0.45 \\ 
%----------------------------------------------------------------------------------------------------------------
WD\,2307$-$691    &  FORS2      &  600B & 2021-08-21 & 01:01 & 2700 & 275 &\multicolumn{2}{c}{$\vert V/I \vert \le 0.05$\,\%}\\ 
%------------------------------------------------------------------------------------------------------
WD\,2316$-$173    &  ISIS       & R600B & 2019-10-08 & 21:25 & 3600 & 210 &$ 10.0 $& 12.0 \\
                  &             & R1200R&            &       &      & 170 &\multicolumn{2}{c}{$\vert V/I \vert \le 0.20$\,\%}\\ \%\ 
%----------------------------------------------------------------------------------------------------------------
WD\,2329$+$407    &  ESPaDOnS   &       & 2021-08-29 & 10:02 & 4200 & 163 &$-0.52 $& 0.63 \\ 
%-------------------------------------------------------------------------------------------------------
WD\,2333$-$165    &  FORS2      & 1200R & 2021-08-21 & 03:47 & 2700 & 670 &$ 0.00 $& 0.37 \\ 
%--------------------------------------------------------------------------------------------------------------------------------%--

\hline
\end{longtable}
\end{center}
%\end{tiny}

\newpage
\begin{tiny}
\tabcolsep=0.06cm
\begin{longtable}{lllrcrllrrl}
\caption{\label{Tab_Stars} Physical parameters of the WDs checked for magnetic 
field in the context of a volume-limited survey. }\\
\hline\hline
\multicolumn{11}{c}{}\\[-2mm]
\multicolumn{2}{c}{}                   & Spectral      &       &    &  \teff  & $M$      & Age   &  $d$   &$\overline{\bs}$&               \\
\multicolumn{2}{c}{STAR}               & Class         & $G$   &ATM &   (K)   &($M_\odot$)&(Gyr)  &  (pc)  &   (MG)   &References                     \\
\hline
\endfirsthead \caption{continued.}\\
  \hline\hline
\multicolumn{11}{c}{}\\[-2mm]
\multicolumn{2}{c}{}                   & Spectral      &       &    &  \teff  & $M$      & Age   &  $d$   &$\overline{\bs}$&               \\
\multicolumn{2}{c}{STAR}               & Class         & $G$   &ATM &   (K)   &($M_\odot$)&(Gyr)  &  (pc)  &   (MG)   &References                     \\
\hline \endhead
\hline \endfoot
\multicolumn{11}{c}{} \\ [-2mm]
{\bf WD\,2359$-$434  }& LAWD 96                  & DAH          & 12.9  & H  &   8428  & 0.82& 1.774&  8.3   &   0.10               & B\&L21              \\
{\rm WD\,0000$-$345  }& LAWD 1                   & DC           & 14.9  & He &   6332  & 0.66& 2.86 & 14.8   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0000$-$170  }& EGGR 508                 & DB           & 14.6  & He &  12868  & 0.62& 0.36 & 38.1   &   0$\phantom{.00}$   & Ftw                  \\ 
{\rm WD\,0002$+$729  }& GD 408                   & DBZ          & 14.3  & He &  13788  & 0.63& 0.30 & 34.5   &   0$\phantom{.00}$   & Itw                  \\ 
{\bf WD\,0004$+$122  }& LP 464-57                & DCH          & 16.3  & He &   5098  & 0.69& 6.80 & 17.5   & 100$\phantom{.00}$   & B\&L21               \\ 
{\bf WD\,0009$+$501  }& EGGR 381                 & DAH          & 14.2  & H  &   6483  & 0.74& 3.23 & 10.9   &   0.25               & B\&L21               \\ 
{\bf WD\,0011$-$721  }& L 50-73                  & DAH          & 15.0  & H  &   6275  & 0.52& 1.72 & 18.8   &   0.37               & B\&L21               \\ 
{\bf WD\,0011$-$134  }& G 158-45                 & DAH          & 15.8  & H  &   5871  & 0.72& 4.18 & 18.6   &  12$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0038$-$226  }& EGGR 246                 & DQpec        & 14.3  & He &   5368  & 0.56& 4.55 &  9.1   &   0$\phantom{.00}$   & B\&L21               \\ 
{\bf WD\,0041$-$102  }& Feige 7                  & DBAH         & 14.5  & He &  21341  & 1.14& 0.35 & 31.1   &  20$\phantom{.00}$   & Lie+77               \\
{\rm WD\,0046$+$051  }& Wolf 28                  & DZ           & 12.3  & He &   6455  & 0.74& 3.48 &  4.3   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0115$+$159  }& Wolf 1516                & DQ           & 13.8  & He &   9693  & 0.71& 0.96 & 16.8   &   0$\phantom{.00}$   & B\&L21               \\ 
{\bf WD\,0121$-$429A }& LP 991-16                & DAH          & 14.7  & H  &   6035  & 0.69& 3.44 & 18.5   &   5.5$\phantom{0}$   & B\&L21               \\ 
{\rm WD\,0121$-$429B }& LP 991-16                & DC           & 14.7  & He &   6035  & 0.69& 3.86 & 18.5   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0123$-$262  }& EGGR 307                 & DC           & 15.0  & He &   7204  & 0.80& 2.94 & 16.6   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0125$+$135  }& CHSS 3246                & DA           & 14.3  & H  &  13094  & 0.56& 0.27 & 37.6   &   0$\phantom{.00}$   & Ftw, Etw             \\ 
{\rm WD\,0126$+$508  }& GD 277                   & DA           & 13.5  & H  &  22090  & 0.63& 0.04 & 38.4   &   0$\phantom{.00}$   & Etw                  \\ 
{\rm WD\,0126$+$101  }& Wolf 72                  & DA           & 14.4  & H  &   8516  & 0.39& 0.59 & 29.3   &   0$\phantom{.00}$   & S\&S95               \\ 
{\rm WD\,0133$-$116  }& V* ZZ Cet                & DA           & 14.2  & H  &  11832  & 0.57& 0.37 & 32.7   &   0$\phantom{.00}$   & Ftw                  \\ 
{\rm WD\,0135$-$052A }& LAWD 10                  & DA           & 12.7  & H  &   7470  & 0.47& 0.99 & 12.6   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0135$-$052B }& LAWD 10                  & DA           & 12.7  & H  &   6920  & 0.52& 1.35 & 12.6   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0134$+$833  }& GD 419                   & DA           & 13.1  & H  &  19003  & 0.65& 0.09 & 27.1   &   0$\phantom{.00}$   & B\&L18, Etw          \\ 
{\rm WD\,0141$-$675  }& L 88-59                  & DAZ          & 13.7  & H  &   6350  & 0.58& 1.96 &  9.7   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0142$+$312  }& EGGR 519                 & DA           & 14.7  & H  &   8965  & 0.41& 0.54 & 36.6   &   0$\phantom{.00}$   & S\&S95               \\
{\rm WD\,0145$+$234  }& WD\,0145$+$234           & DA           & 14.0  & H  &  12989  & 0.66& 0.35 & 29.4   &   0$\phantom{.00}$   &  Itw                 \\ 
{\rm WD\,0148$+$641  }& EGGR 268                 & DA           & 13.9  & H  &   8794  & 0.66& 1.00 & 17.3   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0148$+$467  }& GD 279                   & DA           & 12.5  & H  &  14291  & 0.61& 0.24 & 16.5   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0205$+$250  }& LAWD 11                  & DA           & 13.2  & H  &  16931  & 0.41& 0.06 & 39.1   &   0$\phantom{.00}$   & S\&S95, B\&L18, Etw  \\ 
{\rm WD\,0208$-$510  }& HD 13445B                & DQ           & 13.1  & He &   8180  & 0.59& 1.25 & 10.8   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0208$+$396  }& EGGR 168                 & DAZ          & 14.4  & H  &   7196  & 0.55& 1.33 & 17.2   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0210$-$083  }& LP 649-67                & DA           & 13.7  & H  &   8467  & 0.53& 0.84 & 16.7   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0214$+$568  }& LAWD 12                  & DA           & 13.6  & H  &  22260  & 0.64& 0.04 & 39.7   &   0$\phantom{.00}$   & S\&S95, Etw          \\ 
{\rm WD\,0227$+$050  }& Feige 22                 & DA           & 12.8  & H  &  18963  & 0.55& 0.06 & 26.5   &   0$\phantom{.00}$   & Azn04, Etw           \\ 
{\rm WD\,0230$-$144  }& EGGR 471                 & DA           & 15.6  & H  &   5393  & 0.57& 3.35 & 16.7   &   0$\phantom{.00}$   & B\&L21               \\ 
{\bf WD\,0233$-$242A }& LP 830-14                & DAH          & 15.7  & H  &   4875  & 0.66& 8.07 & 18.5   &   3.8$\phantom{0}$   & B\&L21               \\        
{\rm WD\,0233$-$242B }& LP 830-14                & DC?          & 15.7  & He?&   4875  & 0.66& 7.06 & 18.5   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0231$+$570  }& GD 283                   & DA           & 13.8  & H  &  12657  & 0.63& 0.36 & 26.7   &   0$\phantom{.00}$   &  Itw                 \\ 
{\bf WD\,0232$+$525  }& EGGR 314                 & DAH          & 13.9  & H  &  17350  & 0.82& 0.23 & 28.8   &   0.01               &  B\&L21, Itw, Etw    \\
{\rm WD\,0245$+$541  }& EGGR 473                 & DAZ          & 15.1  & H  &   4942  & 0.59& 6.53 & 10.9   &   0$\phantom{.00}$   & B\&L21               \\ 
{\bf WD\,0301$+$059  }& SDSS J030350.63+060748.9 & DAH          & 15.0  & H  &  20823  & 1.18& 0.44 & 31.3   & 200$\phantom{.00}$   & L\&B20               \\
{\rm WD\,0302$+$621  }& GD 426                   & DA           & 15.0  & H  &  11032  & 0.68& 0.58 & 38.1   &   0$\phantom{.00}$   & S\&S95               \\
{\rm WD\,0310$-$688  }& CPD-69 177               & DA           & 11.4  & H  &  15865  & 0.66& 0.19 & 10.4   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0311$-$649A }& WT 106                   & DA uDD       & 13.3  & H  &  12000  & 0.40& 0.22 & 36.6   &   0$\phantom{.00}$   &  Ftw                 \\ 
{\rm WD\,0311$-$649B }& WT 106                   & DA uDD       & 13.3  & H  &  12300  & 0.55& 0.32 & 36.6   &   0$\phantom{.00}$   &  Ftw                 \\ 
{\rm WD\,0311$-$563  }&Gaia EDR3 4733604373137759616& DA        & 14.6  & H  &  10984  & 0.60& 0.49 & 34.8   &   0$\phantom{.00}$   &  Ftw                 \\
{\bf WD\,0316$-$849  }& V* CL Oct                & DAH          & 14.8  & H  &  26465  & 1.27& 0.33 & 29.4   & 300$\phantom{.00}$   & Bar+95               \\
{\rm WD\,0325$-$857  }& LB 9802                  & DA           & 14.1  & H  &  16533  & 0.85& 0.29 & 29.4   &   0$\phantom{.00}$   & Kaw+07, Ftw          \\
{\bf WD\,0322$-$019  }& EGGR 566                 & DAZH         & 15.9  & H  &   5165  & 0.61& 5.49 & 16.9   &   0.12               & B\&L21               \\ 
{\rm WD\,0341$+$182  }& Wolf 219                 & DQ           & 15.1  & He &   6837  & 0.63& 1.97 & 18.9   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0342$+$195  }& Wolf 222                 & DA           & 14.2  & H  &  12551  & 0.75& 0.48 & 28.2   &   0$\phantom{.00}$   &  Etw                 \\ 
{\rm WD\,0343$+$438  }& Wolf 226                 & DA           & 14.0  & H  &  13660  & 0.61& 0.27 & 31.9   &   0$\phantom{.00}$   &  Etw                 \\ 
{\rm WD\,0346$-$011  }& GD 50                    & DA           & 14.0  & H  &  39304  & 1.26& 0.10 & 31.0   &   0$\phantom{.00}$   & Azn+04               \\ 
{\rm WD\,0352$+$096  }& HZ 4                     & DA           & 14.5  & H  &  14516  & 0.79& 0.36 & 35.0   &   0$\phantom{.00}$   & S\&S95, Fw           \\
{\rm WD\,0357$+$081  }& G 7-16                   & DA           & 15.7  & H  &   5461  & 0.54& 2.76 & 18.6   &   0$\phantom{.00}$   & B\&L21               \\    
{\rm WD\,0401$+$250  }& G 8-8                    & DA           & 13.8  & H  &  12318  & 0.63& 0.39 & 26.5   &   0$\phantom{.00}$   & S\&S95, Etw          \\      
{\rm WD\,0407$+$179  }& HZ 10                    & DA           & 14.2  & H  &  12985  & 0.60& 0.31 & 34.1   &   0$\phantom{.00}$   & S\&S95, Etw, Ftw     \\ 
{\rm WD\,0413$-$077  }& * omi02 Eri B            & DA           &  9.5  & H  &  16265  & 0.57& 0.13 &  5.0   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0415$-$594  }& * eps Ret B              & DA           & 12.5  & H  &  14270  & 0.51& 0.18 & 18.3   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0423$+$120  }& EGGR 169                 & DC           & 15.3  & He &   6153  & 0.71& 3.74 & 16.0   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0426$-$049  }& HE 0426-0455             & DA           & 14.5  & H  &  14099  & 0.64& 0.27 & 39.3   &   0$\phantom{.00}$   &  Ftw                 \\ 
{\rm WD\,0426$+$588  }& EGGR 180                 & DC           & 12.3  & He &   7294  & 0.72& 2.19 &  5.5   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0433$+$270  }& HD 283750B               & DA           & 15.6  & H  &   5534  & 0.60& 3.23 & 17.4   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0435$-$088  }& EGGR 41                  & DQ           & 13.6  & He &   6601  & 0.60& 2.02 &  9.4   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0453$+$418  }& GD 64                    & DA           & 14.0  & H  &  14266  & 0.49& 0.17 & 38.1   &   0$\phantom{.00}$   &  S\&S95, Etw         \\ 
{\bf WD\,0503$-$174  }& LP 777-1                 & DAH          & 15.8  & H  &   5345  & 0.50& 2.69 & 19.3   &   4.3$\phantom{0}$   & B\&L21               \\ 
{\rm WD\,0503$+$147  }& KUV 05034+1445           & DB           & 14.1  & He &  15345  & 0.57& 0.18 & 38.6   &   0$\phantom{.00}$   &  Itw, Ftw            \\ 
{\rm WD\,0522$-$056  }& UCAC4 423-009416         & DA           & 13.9  & H  &  17078  & 0.62& 0.13 & 35.7   &   0$\phantom{.00}$   &  Ftw                 \\ 
{\bf WD\,0548$-$001  }& EGGR 248                 & DQH          & 14.4  & He &   6053  & 0.65& 3.35 & 11.2   &   5$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0552$-$106  }& UCAC4 398-010797         & DZ           & 14.9  & He &   6578  & 0.68& 2.71 & 15.3   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0552$-$041  }& EGGR 45                  & DZ           & 14.2  & He &   4822  & 0.64& 7.00 &  6.4   &   0$\phantom{.00}$   & B\&L21               \\ 
{\bf WD\,0553$+$053  }& EGGR 290                 & DAH          & 14.0  & H  &   5729  & 0.68& 3.96 &  8.1   &  15$\phantom{.00}$   & B\&L21               \\
{\rm WD\,0615$-$591  }& WG 8                     & DB3+         & 14.0  & He &  15457  & 0.58& 0.18 & 36.1   &   0$\phantom{.00}$   &  Ftw                 \\ 
{\rm WD\,0622$-$801  }& EC 06220-8010            & DA           & 14.9  & H  &  13396  & 0.86& 0.53 & 35.7   &   0$\phantom{.00}$   &  Ftw                 \\
{\rm WD\,0642$-$166  }& * alf CMa B              & DA           &  8.5  & H  &  10896  & 0.44& 0.34 &  2.7   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0644$+$025  }& EGGR 484                 & DA           & 15.6  & H  &   7109  & 0.97& 4.31 & 18.1   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0644$+$375  }& LAWD 23                  & DA           & 12.1  & H  &  21393  & 0.71& 0.07 & 17.1   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0655$-$390  }& L 454-9                  & DA           & 15.0  & H  &   6369  & 0.64& 2.26 & 16.5   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0657$+$320  }& EGGR 485                 & DA           & 16.3  & H  &   4873  & 0.52& 5.44 & 19.6   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0700$+$256  }& UCAC4 578-037125         & DBA          & 13.9  & He &  11675  & 0.58& 0.43 & 25.6   &   0$\phantom{.00}$   &  Etw                 \\ 
{\bf WD\,0708$-$670  }& SCR J0708-6706           & DCH          & 16.0  & He &   4847  & 0.48& 4.95 & 17.0   & 200$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0727$+$482A }& EGGR 52A                 & DA           & 15.3  & H  &   5225  & 0.63& 5.47 & 11.1   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0727$+$482B }& EGGR 52B                 &              & 15.6  & H  &   4775  & 0.60& 7.56 & 11.1   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0728$+$642  }& EGGR 321                 & DA H?        & 16.0  & H  &   5140  & 0.48& 3.06 & 20.0   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0732$-$427  }& LAWD 24                  & DA           & 14.2  & H  &  15030  & 0.70& 0.26 & 33.7   &   0$\phantom{.00}$   &  Ftw                 \\ 
{\rm WD\,0736$+$053  }& alf CMi B = Procyon B    & DQZ          & 10.9  & He &   7585  & 0.55& 1.25 &  3.5   &   0$\phantom{.00}$   & B\&L21               \\
{\rm WD\,0738$-$172  }& LAWD 25                  & DZA H?       & 13.0  & He &   7982  & 0.66& 1.41 &  9.1   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0743$-$336  }& VB 3                     & DC           & 16.3  & H  &   4293  & 0.46& 6.58 & 15.4   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0743$+$442  }& GD 89                    & DA           & 14.9  & H  &  15196  & 0.89& 0.40 & 38.3   &   0$\phantom{.00}$   &  Etw                 \\ 
{\rm WD\,0747$+$073.1}& EGGR 426                 & DC           & 16.6  & H  &   4281  & 0.46& 6.68 & 18.2   &   0$\phantom{.00}$   & B\&L21               \\      
{\rm WD\,0747$+$073.2}& EGGR 427                 & DC           & 16.3  & H  &   4680  & 0.51& 6.20 & 18.1   &   0$\phantom{.00}$   & B\&L21               \\     
{\rm WD\,0752$-$676  }& LAWD 26                  & DA           & 13.8  & H  &   5630  & 0.55& 2.56 &  8.2   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0751$-$252  }& SCR J0753-2524           & DA           & 16.0  & H  &   4939  & 0.52& 4.90 & 17.8   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0752$-$146  }& EGGR 57                  & DA+dMe       & 13.6  & H  &  19400  & 0.58& 0.06 & 39.1   &   0$\phantom{.00}$   &  S\&S95, Etw         \\ 
{\rm WD\,0806$-$661  }& L 97-3                   & DQ           & 13.7  & He &  10721  & 0.66& 0.65 & 19.2   &   0$\phantom{.00}$   & B\&L21               \\ 
{\bf WD\,0810$-$353  }& UPM J0812-3529           & DAH          & 14.3  & H  &   6239  & 0.70& 3.16 & 11.2   &  30$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0809$+$177  }& PM J08126+1737           & DA           & 13.4  & H  &  16027  & 0.64& 0.18 & 27.0   &   0$\phantom{.00}$   &  Etw                 \\ 
{\rm WD\,0810$+$489  }& G 111-64                 & DC           & 14.9  & He &   6709  & 0.65& 2.17 & 17.1   &   0$\phantom{.00}$   & B\&L21               \\ 
{\bf WD\,0816$-$310  }& SCR J0818-3110           & DZH          & 15.4  & He &   6754  & 0.74& 3.03 & 19.4   &   0.09                 & B\&L21             \\ 
{\rm WD\,0821$-$669  }& SCR J0821-6703           & DA           & 15.1  & H  &   4793  & 0.52& 5.75 & 10.7   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0823$-$073  }& UCAC4 413-046149         & DA           & 14.0  & H  &  15369  & 0.58& 0.17 & 35.5   &   0$\phantom{.00}$   &  Ftw                 \\ 
{\rm WD\,0836$-$501  }& UPM J0837-5017           & DA           & 14.6  & H  &  12484  & 0.80& 0.56 & 31.7   &   0$\phantom{.00}$   &  Ftw                 \\
{\rm WD\,0839$-$327  }& CD-32 5613               & DA           & 11.8  & H  &   9086  & 0.47& 0.61 &  8.5   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0840$-$136  }& LP 726-1                 & DZ           & 15.6  & He &   5388  & 0.68& 5.89 & 14.8   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0856$-$007  }& LP 606-32                & DAZ          & 16.1  & H  &   4997  & 0.55& 5.22 & 18.3   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0858$+$363  }& V* VW Lyn                & DA           & 14.6  & H  &  11719  & 0.67& 0.48 & 34.0   &   0$\phantom{.00}$   &  Etw                 \\
{\rm WD\,0859$-$039  }& RE J090217-040712        & DA           & 13.2  & H  &  23798  & 0.56& 0.02 & 37.9   &   0$\phantom{.00}$   & Azn+04, Kaw+07, B\&L18\\
{\bf WD\,0912$+$536  }& EGGR 250                 & DCH          & 13.8  & He &   7454  & 0.79& 2.63 & 10.3   & 100$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,0943$+$441  }& LAWD\,32                 & DA           & 13.3  & H  &  13820  & 0.42& 0.15 & 32.0   &   0$\phantom{.00}$   & B\&L18, Etw          \\ 
{\bf WD\,0945$+$245  }& PG 0945+246              & DAH (DD?)    & 14.3  & H  &  17919  & 0.90& 0.20 & 36.2   & 670$\phantom{.00}$   & Lie+93               \\
{\rm WD\,0954$-$710  }& L 64-27                  & DA           & 13.5  & H  &  14274  & 0.50& 0.17 & 30.6   &   0$\phantom{.00}$   &  Ftw                 \\
{\rm WD\,0959$+$149  }& EGGR 252                 & DC           & 15.3  & He &   6779  & 0.70& 2.63 & 19.4   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,1005$+$642  }& GD 462                   & DA           & 13.7  & H  &  19684  & 0.60& 0.06 & 39.4   &   0$\phantom{.00}$   &  Etw                 \\ 
{\bf WD\,1008$-$242  }& UCAC4 328-061594         & DAH? DQH?    & 15.2  & H  &  21652  & 1.15& 0.34 & 39.7   & 150$\phantom{.00}$   & {\bf Ftw}            \\ 
{\bf WD\,1008$+$290  }& LP 315-42                & DQpecH       & 16.5  & He &   3962  & 0.41& 5.99 & 14.7   & 300$\phantom{.00}$   & B\&L21               \\ 
{\bf WD\,1009$-$184  }& WT 1759                  & DZH          & 15.3  & He &   6394  & 0.69& 3.04 & 18.1   &   0.15               & B\&L21               \\ 
{\rm WD\,1019$+$637  }& EGGR 350                 & DA           & 14.6  & H  &   6801  & 0.61& 1.77 & 15.9   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,1026$+$023  }& PG 1026+024              & DA           & 14.3  & H  &  12611  & 0.61& 0.35 & 33.6   &   0$\phantom{.00}$   &  Ftw                 \\ 
{\rm WD\,1031$-$114  }& EGGR 70                  & DA           & 13.0  & H  &  25387  & 0.60& 0.02 & 35.7   &   0$\phantom{.00}$   &  S\&S95, B\&L18      \\
{\rm WD\,1032$-$671  }& UCAC4 114-031850         & DA           & 13.4  & H  &  18778  & 0.86& 0.20 & 23.6   &   0$\phantom{.00}$   &  Ftw                 \\
{\rm WD\,1033$+$714  }& LP 37-186                & DC           & 16.6  & H  &   4693  & 0.68& 9.01 & 17.6   &   0$\phantom{.00}$   & B\&L21               \\ 
{\bf WD\,1036$-$204  }& EGGR 535                 & DQpecH       & 15.8  & He &   5754  & 0.94& 6.19 & 14.1   & 265$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,1042$-$690  }& WG 17                    & DA+dM        & 12.7  & H  &  21000  & 0.50& 0.03 & 29.3   &   0$\phantom{.00}$   & Azn+04               \\
{\rm WD\,1043$-$188  }& BD-18 3019B              & DQpec        & 15.4  & He &   5736  & 0.50& 2.52 & 18.8   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,1049$-$158  }& HE 1049-1552             & DA           & 14.4  & H  &  19295  & 0.85& 0.18 & 38.7   &   0$\phantom{.00}$   &  Ftw                 \\ 
{\rm WD\,1052$+$273  }& Ton 556                  & DA           & 14.1  & H  &  22501  & 0.86& 0.11 & 37.8   &   0$\phantom{.00}$   &  S\&S95, Itw, Etw    \\  
{\rm WD\,1053$-$550  }& LAWD\,33                 & DA           & 14.2  & H  &  14225  & 0.61& 0.24 & 35.4   &   0$\phantom{.00}$   &  Ftw                 \\ 
{\rm WD\,1055$-$072  }& LAWD\,34                 & DC           & 14.2  & He &   7388  & 0.81& 2.82 & 12.3   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,1104$+$602  }& EGGR 75                  & DA           & 13.8  & H  &  18319  & 0.69& 0.13 & 34.5   &   0$\phantom{.00}$   &  S\&S95, Etw         \\ 
{\bf WD\,1105$-$340  }& SCR J1107-3420A          & DAH+dM       & 13.7  & H  &  13602  & 0.66& 0.31 & 26.2   &   0.15               & L\&B19               \\ 
{\bf WD\,1105$-$048  }& EGGR 76                  & DAH+dM       & 13.1  & H  &  15701  & 0.57& 0.15 & 24.8   &   0.01               & Azn+04, B\&L18       \\ 
{\rm WD\,1116$-$470  }& SCR J1118-4721           & DC H?        & 15.4  & He &   5910  & 0.62& 3.40 & 17.0   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,1116$+$026  }& GD 133                   & DAZ          & 14.6  & H  &  12157  & 0.63& 0.40 & 38.2   &   0$\phantom{.00}$   & B\&L18               \\ 
{\rm WD\,1121$+$216  }& Ross 627                 & DA           & 14.1  & H  &   7373  & 0.61& 1.45 & 14.7   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,1132$-$325  }& * 20 Crt B               & DC           & 14.5  & H  &   5420  & 0.66& 4.90 &  9.6   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,1134$+$300  }& GD 140                   & DA           & 12.5  & H  &  21336  & 0.94& 0.17 & 15.7   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,1142$-$645  }& LAWD\,37                 & DQ           & 11.4  & He &   8429  & 0.71& 1.37 &  4.6   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,1143$+$321  }& EGGR 185                 & DA           & 13.7  & H  &  15733  & 0.61& 0.17 & 31.3   &   0$\phantom{.00}$   & S\&S95, Etw          \\ 
{\rm WD\,1145$-$747  }& SSSPM J1148-7458         & DC           & 17.2  & H  &   3821  & 0.44& 7.62 & 20.0   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,1148$+$687  }& PM J11508+6831           & DA           & 15.1  & H  &   6696  & 0.75& 3.05 & 17.1   &   0$\phantom{.00}$   & B\&L21               \\
{\rm WD\,1202$-$232  }& LP 852-7                 & DAZ          & 12.7  & H  &   8540  & 0.57& 0.89 & 10.4   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,1208$+$576  }& G 197-47                 & DAZ          & 15.6  & H  &   5829  & 0.58& 2.44 & 20.0   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,1223$-$659  }& WG 21                    & DAZ          & 13.9  & H  &   7582  & 0.53& 1.11 & 15.4   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,1225$-$079  }& PG 1225-079              & DZA          & 14.7  & He &  11727  & 0.76& 0.62 & 32.7   &   0$\phantom{.00}$   &  Ftw                 \\
{\rm WD\,1229$-$502  }& UCAC4 198-073015         & DA           & 13.5  & H  &  18011  & 0.58& 0.09 & 32.8   &   0$\phantom{.00}$   &  Ftw                 \\ 
{\rm WD\,1236$-$495  }& WG 22                    & DA           & 13.8  & H  &  11359  & 1.04& 1.57 & 14.8   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,1257$+$037  }& Wolf 457                 & DA           & 15.6  & H  &   5650  & 0.70& 4.57 & 16.5   &   0$\phantom{.00}$   & B\&L21               \\ 
{\bf WD\,1309$+$853  }& EGGR 436                 & DAH          & 15.8  & H  &   5254  & 0.63& 5.27 & 16.5   &   5.4$\phantom{0}$   & B\&L21               \\ 
{\rm WD\,1310$-$472  }& NAME ER 8                & DC           & 16.7  & H  &   3855  & 0.42& 7.10 & 16.8   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,1310$+$583  }& PG 1310+583              & DA           & 14.1  & H  &  10312  & 0.45& 0.41 & 30.8   &   0$\phantom{.00}$   & S\&S95, Etw          \\
{\rm WD\,1316$-$215  }& LP 854-50                & DA           & 16.5  & H  &   5882  & 0.99& 6.33 & 19.8   &   0$\phantom{.00}$   & B\&L21               \\   
{\bf WD\,1315$-$781  }& LAWD\,45                 & DAH          & 16.0  & H  &   5542  & 0.66& 4.35 & 19.3   &   5.6$\phantom{0}$   & B\&L21               \\ 
{\rm WD\,1319$+$466  }& PG 1319+466              & DA           & 14.5  & H  &  14625  & 0.84& 0.40 & 32.9   &   0$\phantom{.00}$   &  S\&S95, Etw         \\ 
{\rm WD\,1322$-$599  }&Gaia EDR3 5869567658943170048& DBA       & 14.8  & H  &  11506  & 0.68& 0.53 & 35.9   &   0$\phantom{.00}$   &  Ftw                 \\ 
{\rm WD\,1327$-$083  }& BD-07 3632               & DA           & 12.4  & H  &  14562  & 0.59& 0.21 & 16.1   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,1333$+$487  }& GD 325	                 & DB           & 14.1  & He &  14575  & 0.54& 0.20 & 36.9   &   0$\phantom{.00}$   &  Etw                 \\
{\rm WD\,1334$+$039  }& Wolf 489                 & DA           & 14.4  & H  &   4858  & 0.48& 4.42 & 14.7   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,1337$+$705  }& LAWD\,52                 & DB           & 12.8  & He &  21478  & 0.64& 0.06 & 26.5   &   0$\phantom{.00}$   &  S\&S95, B\&L18, Etw \\
{\rm WD\,1338$+$052  }& LSPM J1341+0500          & DC           & 16.3  & H  &   4022  & 0.44& 7.09 & 14.7   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,1344$+$572  }& PG 1344+573              & DA           & 13.5  & H  &  14093  & 0.64& 0.27 & 25.0   &   0$\phantom{.00}$   &  S\&S95, Itw, Etw    \\  
{\rm WD\,1345$+$238  }& EGGR 438                 & DA           & 15.3  & H  &   4576  & 0.46& 5.40 & 11.9   &   0$\phantom{.00}$   & B\&L21               \\ 
{\bf WD\,1350$-$090  }& PG 1350-090              & DAH          & 14.5  & H  &   8881  & 0.80& 1.41 & 19.7   &   0.45               & B\&L21               \\ 
{\rm WD\,1408$-$591  }& VVV J141159.32-592045.7  & DA           & 14.6  & H  &   6653  & 0.66& 2.12 & 14.4   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,1422$+$095  }& GD 165                   & DA           & 14.3  & H  &  12390  & 0.64& 0.39 & 33.3   &   0$\phantom{.00}$   & B\&L18               \\ 
{\rm WD\,1425$-$811  }& V* MY Aps                & DA           & 13.4  & H  &  12146  & 0.67& 0.45 & 20.9   &   0$\phantom{.00}$   & Lan+12               \\ 
{\rm WD\,1443$+$295  }& Ton 213                  & DA           & 14.5  & H  &  12443  & 0.58& 0.34 & 38.4   &   0$\phantom{.00}$   &  Etw                 \\
{\rm WD\,1444$-$174  }& LP 801-9                 & DA           & 16.2  & H  &   4980  & 0.87& 9.62 & 13.3   &   0$\phantom{.00}$   & B\&L21               \\        
{\rm WD\,1508$+$637  }& GD 340                   & DA           & 14.7  & H  &  10317  & 0.57& 0.55 & 34.8   &   0$\phantom{.00}$   &  S\&S95              \\ 
{\rm WD\,1509$+$322  }& GD 178                   & DA           & 14.1  & H  &  14770  & 0.66& 0.25 & 34.2   &   0$\phantom{.00}$   &  S\&S95, Etw         \\ 
{\rm WD\,1511$-$200  }&Gaia EDR3 6255777749623059584& DA        & 14.1  & H  &  10902  & 0.59& 0.49 & 27.6   &   0$\phantom{.00}$   &  Etw                 \\
{\bf WD\,1532$+$129  }& G 137-24                 & DZH          & 15.6  & He &   5790  & 0.56& 2.96 & 19.3   &   0.05               & B\&L21               \\ 
{\rm WD\,1544$+$380  }& HS 1544+3800             & DA           & 14.5  & H  &  13288  & 0.64& 0.32 & 37.5   &   0$\phantom{.00}$   &  Etw                 \\ 
{\rm WD\,1544$-$377  }& HD 140901B               & DA           & 13.0  & H  &  10392  & 0.62& 0.59 & 15.2   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,1546$-$397  }& UCAC4 251-083082         & DB           & 14.4  & He &  13358  & 0.57& 0.28 & 37.8   &   0$\phantom{.00}$   &  Ftw                 \\
{\rm WD\,1550$+$183  }& GD 194                   & DA           & 14.8  & H  &  14811  & 0.86& 0.41 & 36.9   &   0$\phantom{.00}$   & S\&S95               \\ 
{\rm WD\,1559$+$369  }& Ross 808                 & DA           & 14.4  & H  &  11119  & 0.59& 0.46 & 32.8   &   0$\phantom{.00}$   & S\&S95, Etw          \\ 
{\rm WD\,1601$+$581  }& PG 1601+581              & DA           & 13.8  & H  &  15563  & 0.61& 0.18 & 32.4   &   0$\phantom{.00}$   & S\&S95, Etw          \\ 
{\rm WD\,1620$-$391  }& CD-38 10980              & DA           & 11.0  & H  &  24073  & 0.64& 0.03 & 12.9   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,1626$+$368  }& Ross 640                 & DZA          & 13.8  & He &   9381  & 0.72& 1.06 & 15.9   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,1630$+$089  }& G 138-38                 & DA           & 14.9  & H  &   5594  & 0.59& 3.00 & 12.9   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,1633$+$572  }& EGGR 258                 & DQ           & 14.8  & He &   6126  & 0.58& 2.43 & 14.8   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,1632$+$177A }& PG 1632+177              & DAZ          & 13.1  & H  &   8900  & 0.40& 0.54 & 25.6   &   0$\phantom{.00}$   & S\&S95, B\&L18       \\ 
{\rm WD\,1632$+$177B }& PG 1632+177              & DAZ          & 13.1  & H  &  11200  & 0.53& 0.40 & 25.6   &   0$\phantom{.00}$   & S\&S95, B\&L18       \\ 
{\rm WD\,1633$+$433  }& PG 1633+434              & DAZ          & 14.7  & H  &   6516  & 0.68& 2.53 & 14.5   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,1647$+$591  }& V* DN Dra                & DA           & 12.3  & H  &  12181  & 0.78& 0.57 & 10.9   &   0$\phantom{.00}$   & B\&L21               \\ 
{\bf WD\,1658$+$440  }& PG 1658+441              & DAH          & 14.8  & H  &  29612  & 1.28& 0.28 & 31.7   &   1.32               & Sch+92               \\ 
{\rm WD\,1659$-$531  }& WG 32                    & DA           & 13.5  & H  &  15050  & 0.65& 0.22 & 26.7   &   0$\phantom{.00}$   & Kaw+07               \\ 
{\rm WD\,1704$+$481.2}& EGGR 577                 & DA uDD       & 14.4  & H  &   9500 & 0.39 & 0.53 & 39.4   &   0$\phantom{.00}$   &  Etw                 \\ 
{\bf WD\,1704$+$481.1}& EGGR 576                 & DA H?        & 14.5  & H  &  14222  & 0.66& 0.27 & 39.5   &   0.01               &  Etw                 \\ 
{\bf WD\,1703$-$267  }& UCAC4 317-104829         & DAH          & 15.0  & H  &   6128  & 0.81& 4.61 & 13.0   &   8$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,1705$+$030  }& EGGR 494                 & DZ           & 15.1  & He &   6927  & 0.73& 2.67 & 17.8   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,1713$+$695  }& EGGR 370                 & DA           & 13.3  & H  &  15732  & 0.61& 0.17 & 26.3   &   0$\phantom{.00}$   & B\&L18, Etw          \\ 
{\rm WD\,1716$+$020  }& Wolf 672 A               & DA           & 14.4  & H  &  12683  & 0.56& 0.30 & 38.2   &   0$\phantom{.00}$   &  S\&S95, Etw         \\ 
{\rm WD\,1743$-$132  }& EGGR 175                 & DA           & 14.6  & H  &  11900  & 0.57& 0.37 & 38.8   &   0$\phantom{.00}$   &  S\&S95              \\ 
{\rm WD\,1743$-$545  }& PM J17476-5436           & DZA          & 15.9  & H  &   4358  & 0.47& 6.63 & 13.5   &   0$\phantom{.00}$   & B\&L21               \\ 
{\bf WD\,1748$+$708  }& EGGR 372                 & DQH          & 13.8  & He &   5137  & 0.61& 5.88 &  6.2   & 300$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,1752$-$249  }&Gaia EDR3 4067477554248982528 & DA       & 14.9  & H  &  13000  & 0.79& 0.48 & 37.6   &   0$\phantom{.00}$   &  Ftw                 \\
{\rm WD\,1756$+$827  }& EGGR 199                 & DA           & 14.2  & H  &   7188  & 0.52& 1.22 & 16.3   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,1752$+$331  }& UCAC4 616-058177         & DA           & 13.8  & H  &  17087  & 0.60& 0.12 & 35.7   &   0$\phantom{.00}$   &  Etw                 \\ 
{\rm WD\,1807$+$299  }& HD 166435B               & DA           & 13.1  & H  &  22521  & 0.86& 0.11 & 24.5   &   0$\phantom{.00}$   &  Itw                 \\ 
{\rm WD\,1814$+$134  }& LSR J1817+1328           & DA           & 15.6  & H  &   4873  & 0.48& 4.34 & 15.1   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,1820$+$609  }& G 227-28                 & DA           & 15.4  & H  &   4823  & 0.46& 4.21 & 13.7   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,1821$-$131  }& EGGR 176                 & DA           & 15.4  & H  &   6079  & 0.60& 2.34 & 19.1   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,1823$+$116  }& UCAC4 508-079937         & DA           & 16.3  & H  &   4883  & 0.51& 5.11 & 19.6   &   0$\phantom{.00}$   & B\&L21               \\ 
{\bf WD\,1829$+$547  }& EGGR 374                 & DAH          & 15.5  & H  &   6711  & 0.90& 4.37 & 17.0   & 120$\phantom{.00}$   & B\&L21               \\ 
{\bf WD\,1900$+$705  }& LAWD\,73                 & DAH          & 13.2  & H  &  12540  & 1.03& 1.08 & 12.9   & 200$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,1911$+$536  }& LP 141-26                & DA           & 13.2  & H  &  17189  & 0.79& 0.22 & 22.2   &   0$\phantom{.00}$   &  Etw                 \\ 
{\rm WD\,1911$+$135  }& G 142-B2B                & DA           & 14.1  & H  &  13755  & 0.60& 0.26 & 33.7   &   0$\phantom{.00}$   & Etw                  \\ 
{\rm WD\,1917$+$386  }& EGGR 375                 & DC           & 14.5  & He &   6310  & 0.68& 3.14 & 11.9   &   0$\phantom{.00}$   & B\&L21               \\       
{\rm WD\,1916$-$362  }& SCR J1920-3611           & DB           & 13.6  & He &  21952  & 0.68& 0.06 & 37.1   &   0$\phantom{.00}$   &  Ftw                 \\
{\rm WD\,1917$-$077  }& LAWD\,74                 & DBQA         & 12.3  & He &  11110  & 0.65& 0.59 & 10.5   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,1919$+$061  }& UCAC4 482-095741         & DA           & 15.6  & H  &   5908  & 0.68& 3.49 & 18.1   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,1919$+$145  }& GD 219                   & DA           & 13.0  & H  &  15161  & 0.70& 0.25 & 19.9   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,1927$+$111  }& UCAC4 507-103823         & DA           & 13.5  & H  &  20414  & 0.59& 0.05 & 36.6   &   0$\phantom{.00}$   &  Etw                 \\ 
{\rm WD\,1934$+$264  }& RX J1936.3+2632          & DA           & 13.7  & H  &  24228  & 0.95& 0.12 & 30.1   &   0$\phantom{.00}$   &  Itw                 \\ 
{\rm WD\,1935$+$276  }& V* PY Vul                & DA           & 13.1  & H  &  12021  & 0.63& 0.42 & 18.3   &   0$\phantom{.00}$   & B\&L21               \\ 
{\bf WD\,1953$-$011  }& LAWD\,79                 & DAH          & 13.6  & H  &   7790  & 0.70& 1.54 & 11.6   &   0.5$\phantom{0}$   & B\&L21               \\ 
{\rm WD\,2002$-$110  }& EGGR 498                 & DC           & 16.7  & H  &   4577  & 0.67& 9.28 & 17.3   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,2007$-$303  }& CD-30 17706              & DA           & 12.3  & H  &  15123  & 0.58& 0.18 & 16.2   &   0$\phantom{.00}$   & B\&L21               \\ 
{\bf WD\,2010$+$310  }& GD 229                   & DBH          & 14.8  & He &  18411  & 1.13& 0.53 & 30.8   &   1.10               & Swe+74               \\ 
{\rm WD\,2008$-$600  }& LEHPM 2-5312             & DC           & 15.6  & He &   5362  & 0.58& 4.84 & 16.4   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,2017$-$306  }& EC 20173-3036            & DC           & 13.6  & He &  10313  & 0.67& 0.75 & 17.5   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,2032$+$248  }& HD 340611                & DA           & 11.5  & H  &  20144  & 0.59& 0.05 & 14.8   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,2039$-$202  }& EGGR 141                 & DA           & 12.4  & H  &  19506  & 0.57& 0.06 & 21.8   &   0$\phantom{.00}$   & B\&L18               \\ 
{\rm WD\,2040$-$392  }& L 495-82                 & DA           & 13.7  & H  &  11225  & 0.63& 0.50 & 23.3   &   0$\phantom{.00}$   &  Ftw                 \\ 
{\rm WD\,2039$-$682  }& EGGR 140                 & DA           & 13.3  & H  &  16419  & 0.90& 0.34 & 19.6   &   0$\phantom{.00}$   & B\&L21               \\ 
{\bf WD\,2047$+$372  }& EGGR 261                 & DAH          & 13.0  & H  &  14709  & 0.79& 0.35 & 17.6   &   0.06               & B\&L21               \\ 
{\rm WD\,2048$+$263A }& G 187-8                  & DA?          & 15.4  & H  &   5080  & 0.53& 4.15 & 19.1   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,2048$+$263B }& G 187-8                  & DC?          & 15.4  & H  &   5080  & 0.53& 4.15 & 19.1   &   0$\phantom{.00}$   & B\&L21               \\ 
{\bf WD\,2049$-$253  }& UCAC4 325-215293         & DCH          & 16.0  & He &   4888  & 0.47& 4.77 & 18.0   &  25$\phantom{.00}$   & B\&L21               \\ 
{\bf WD\,2051$-$208  }& BPS CS 22880-0134        & DAH          & 15.1  & H  &  20361  & 1.22& 0.58 & 31.3   &   0.30               & Koe+98, B\&L18       \\
{\rm WD\,2054$-$050  }& Ross 193B                & DC           & 16.3  & H  &   4416  & 0.50& 7.07 & 16.2   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,2057$-$493  }& WT 765                   & DA           & 15.3  & H  &   5118  & 0.53& 4.06 & 13.3   &   0$\phantom{.00}$   & B\&L21               \\ 
{\bf WD\,2105$-$820  }& LAWD\,83                 & DAZH         & 13.6  & H  &   9914  & 0.75& 0.92 & 16.2   &   0.04               & B\&L21               \\ 
{\rm WD\,2117$+$539  }& EGGR 378                 & DA           & 12.4  & H  &  14784  & 0.55& 0.18 & 17.3   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,2118$-$261  }& LP 873-78                & DA           & 12.9  & H  &  19205  & 0.66& 0.09 & 24.5   &   0$\phantom{.00}$   &  Etw                 \\
{\rm WD\,2124$+$550  }& Ross 198                 & DA           & 14.8  & H  &  13072  & 0.84& 0.54 & 33.7   &   0$\phantom{.00}$   &  S\&S95              \\ 
{\rm WD\,2126$+$734A }& G 263-3                  & DA           & 12.9  & H  &  15126  & 0.55& 0.16 & 22.2   &   0$\phantom{.00}$   &  S\&S95, B\&L18, Etw \\ 
{\rm WD\,2136$+$828  }& LAWD\,88                 & DA           & 13.0  & H  &  17487  & 0.58& 0.10 & 26.4   &   0$\phantom{.00}$   &  S\&S95, B\&L18, Etw \\     
{\rm WD\,2133$-$135  }& Ross 203                 & DA           & 13.7  & H  &   9927  & 0.46& 0.47 & 23.4   &   0$\phantom{.00}$   &  Itw                 \\ 
{\bf WD\,2138$-$332  }& L 570-26                 & DZH          & 14.4  & He &   7413  & 0.66& 1.69 & 16.1   &   0.05               & B\&L21               \\ 
{\rm WD\,2140$+$207  }& EGGR 148                 & DQ           & 13.2  & He &   8893  & 0.73& 1.24 & 11.0   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,2140$-$072  }& PHL 1716                 & DA           & 14.5  & H  &   8905  & 0.87& 1.78 & 18.2   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,2147$+$280  }& G 188-27                 & DB           & 14.6  & He &  12003  & 0.62& 0.44 & 34.7   &   0$\phantom{.00}$   &  Etw                 \\
{\bf WD\,2150$+$591  }& UCAC4 747-070768         & DAH          & 14.4  & H  &   5105  & 0.57& 5.04 &  8.5   &   0.80               & B\&L21               \\
{\rm WD\,2149$+$021  }& EGGR 150                 & DA           & 12.8  & H  &  17507  & 0.61& 0.11 & 22.6   &   0$\phantom{.00}$   & Jor+07, Etw          \\
{\bf WD\,2153$-$512  }& WG 39                    & DQH          & 14.5  & He &   6549  & 0.55& 1.84 & 14.9   &   1.30               & B\&L21               \\ 
{\rm WD\,2159$-$754  }& V* CD Oct                & DA           & 15.0  & H  &   8875  & 1.00& 2.75 & 19.0   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,2210$+$565  }& G 233-2                  & DA           & 14.1  & H  &  16831  & 0.66& 0.16 & 37.8   &   0$\phantom{.00}$   &  Etw                 \\ 
{\rm WD\,2211$-$392  }& [OHD2001] WD\, J2214-390 & DA           & 15.8  & H  &   6063  & 0.81& 4.80 & 18.2   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,2226$-$755  }& SSSPM J2231-7515         & DC           & 16.4  & H  &   3911  & 0.44& 7.23 & 15.0   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,2226$-$754  }& SSSPM J2231-7514         & DC           & 16.2  & H  &   4194  & 0.44& 6.44 & 15.0   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,2246$+$223  }& EGGR 155                 & DA           & 14.4  & H  &  10534  & 1.02& 1.85 & 17.8   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,2248$+$293A }& EGGR 283                 & DA           & 15.3  & H  &   5610  & 0.74& 4.74 & 20.0   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,2248$+$293B }& EGGR 283                 & DA           & 15.3  & H  &   5610  & 0.74& 4.74 & 20.0   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,2251$-$070  }& EGGR 453                 & DZ           & 15.4  & He &   4263  & 0.60& 7.60 &  8.5   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,2305$-$220  }& G 275-8                  & DA           & 13.8  & H  &  16049  & 0.61& 0.16 & 32.8   &   0$\phantom{.00}$   &  Ftw                 \\ 
{\rm WD\,2307$+$548  }& LSPM J2309+5506E         & DA           & 15.6  & H  &   5531  & 0.65& 4.16 & 16.4   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,2307$-$691  }& HD 218572B               & DB           & 13.6  & He &  11086  & 0.57& 0.48 & 21.1   &   0$\phantom{.00}$   &  Ftw                 \\ 
{\rm WD\,2316$-$173  }& EGGR 264                 & DB           & 14.1  & He &  11533  & 0.64& 0.51 & 25.5   &   0$\phantom{.00}$   &  Itw                 \\
{\rm WD\,2326$+$049  }& V* ZZ Psc                & DAZ          & 13.1  & H  &  11528  & 0.63& 0.46 & 17.5   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,2329$+$407  }& EGGR 160                 & DA           & 13.9  & H  &  16664  & 0.61& 0.14 & 35.7   &   0$\phantom{.00}$   & S\&S95, Itw          \\
{\rm WD\,2333$-$165  }& GD 1192                  & DA           & 13.4  & H  &  13506  & 0.59& 0.27 & 24.3   &   0$\phantom{.00}$   &  Ftw                 \\
{\rm WD\,2336$-$079  }& GD 1212                  & DA           & 13.3  & H  &  10872  & 0.61& 0.52 & 18.7   &   0$\phantom{.00}$   & B\&L21               \\ 
{\rm WD\,2341$+$322  }& LAWD\,93                 & DA           & 13.0  & H  &  12586  & 0.61& 0.35 & 18.6   &   0$\phantom{.00}$   & B\&L21               \\ 

\hline  
\end{longtable}
